Geometrically disordered network models, quenched quantum gravity, and critical behavior at quantum Hall plateau transitions

Recent high-precision results for the critical exponent of the localization length at the integer quantum Hall (IQH) transition differ considerably between experimental ($\nu_\text{exp} \approx 2.38$) and numerical ($\nu_\text{CC} \approx 2.6$) values obtained in simulations of the Chalker-Coddington (CC) network model. We revisit the arguments leading to the CC model and consider a more general network with geometric (structural) disorder. Numerical simulations of this new model lead to the value $\nu \approx 2.37$ in very close agreement with experiments. We argue that in a continuum limit the geometrically disordered model maps to the free Dirac fermion coupled to various random potentials (similar to the CC model) but also to quenched two-dimensional quantum gravity. This explains the possible reason for the considerable difference between critical exponents for the CC model and the geometrically disordered model and may shed more light on the analytical theory of the IQH transition. We extend our results to network models in other symmetry classes.

==> FitLines.tex <==
%\beginpgfgraphicnamed{FitLines-graphic}
  \begin{tikzpicture}
  	\begin{axis}[
  			width=\columnwidth,
  %			height=6cm,
  			/pgf/number format/precision=3,
  			axis x line=bottom,
  			axis y line=middle,
  			xlabel=$x$,
  			ylabel=$M\gamma$,
  			ylabel style={at={(-0.13,0.44)},rotate=90},			
  			enlarge x limits=auto,
  			mark options={mark=x},
  			/pgfplots/error bars/error mark=|,
  			/pgfplots/error bars/error mark options={scale=1.5},
  			/pgfplots/error bars/error bar style={solid},
  			legend style={at={(1, -0.17)},anchor=north east},
        legend columns=3,
  		]
  
  		\addplot+[smooth,mark options={mark=none}] coordinates{
  				(0, 1.0101)
          (0.0066667, 1.0102)
          (0.013333, 1.0107)
          (0.02, 1.0116)
          (0.026667, 1.0128)
          (0.033333, 1.0143)
          (0.04, 1.0162)
          (0.046667, 1.0184)
          (0.053333, 1.0209)
          (0.06, 1.0238)
          (0.066667, 1.0271)
          (0.073333, 1.0307)
          (0.08, 1.0346)
  		};
  		\addplot+[smooth,mark options={mark=none}] coordinates{
  				(0, 0.95831)
          (0.0066667, 0.95862)
          (0.013333, 0.95954)
          (0.02, 0.96108)
          (0.026667, 0.96324)
          (0.033333, 0.96601)
          (0.04, 0.96941)
          (0.046667, 0.97342)
          (0.053333, 0.97805)
          (0.06, 0.98331)
          (0.066667, 0.98919)
          (0.073333, 0.99569)
          (0.08, 1.0028)
  		};
  		\addplot+[smooth,mark options={mark=none}] coordinates{
  				(0, 0.93739)
          (0.0066667, 0.93783)
          (0.013333, 0.93913)
          (0.02, 0.9413)
          (0.026667, 0.94435)
          (0.033333, 0.94826)
          (0.04, 0.95305)
          (0.046667, 0.95872)
          (0.053333, 0.96525)
          (0.06, 0.97267)
          (0.066667, 0.98096)
          (0.073333, 0.99014)
          (0.08, 1.0002)
  		};
  		\addplot+[smooth,mark options={mark=none}] coordinates{
  				(0, 0.92558)
          (0.0066667, 0.92614)
          (0.013333, 0.9278)
          (0.02, 0.93057)
          (0.026667, 0.93446)
          (0.033333, 0.93945)
          (0.04, 0.94556)
          (0.046667, 0.95279)
          (0.053333, 0.96113)
          (0.06, 0.97059)
          (0.066667, 0.98117)
          (0.073333, 0.99288)
          (0.08, 1.0057)
  		};
  		\addplot+[smooth,mark options={mark=none}] coordinates{
  				(0, 0.91783)
          (0.0066667, 0.9185)
          (0.013333, 0.92051)
          (0.02, 0.92386)
          (0.026667, 0.92855)
          (0.033333, 0.93458)
          (0.04, 0.94196)
          (0.046667, 0.95068)
          (0.053333, 0.96075)
          (0.06, 0.97218)
          (0.066667, 0.98495)
          (0.073333, 0.99909)
          (0.08, 1.0146)
  		};
  		\addplot+[smooth,mark options={mark=none}] coordinates{
  				(0, 0.91227)
          (0.0066667, 0.91305)
          (0.013333, 0.9154)
          (0.02, 0.9193)
          (0.026667, 0.92477)
          (0.033333, 0.93181)
          (0.04, 0.94042)
          (0.046667, 0.95059)
          (0.053333, 0.96234)
          (0.06, 0.97567)
          (0.066667, 0.99057)
          (0.073333, 1.0071)
          (0.08, 1.0251)
  		};
  		\addplot+[smooth,mark options={mark=none}] coordinates{
  				(0, 0.90805)
          (0.0066667, 0.90894)
          (0.013333, 0.91161)
          (0.02, 0.91606)
          (0.026667, 0.9223)
          (0.033333, 0.93031)
          (0.04, 0.94011)
          (0.046667, 0.9517)
          (0.053333, 0.96508)
          (0.06, 0.98026)
          (0.066667, 0.99724)
          (0.073333, 1.016)
          (0.08, 1.0366)  
  		};
  		\addplot+[smooth,mark options={mark=none}] coordinates{
  				(0, 0.90472)
          (0.0066667, 0.90572)
          (0.013333, 0.90871)
          (0.02, 0.91369)
          (0.026667, 0.92066)
          (0.033333, 0.92963)
          (0.04, 0.9406)
          (0.046667, 0.95358)
          (0.053333, 0.96855)
          (0.06, 0.98554)
          (0.066667, 1.0045)
          (0.073333, 1.0256)
          (0.08, 1.0486)
  		};
  		\addplot+[smooth,mark options={mark=none}] coordinates{
  				(0, 0.90201)
          (0.0066667, 0.90311)
          (0.013333, 0.90641)
          (0.02, 0.91191)
          (0.026667, 0.91962)
          (0.033333, 0.92952)
          (0.04, 0.94164)
          (0.046667, 0.95597)
          (0.053333, 0.97251)
          (0.06, 0.99127)
          (0.066667, 1.0123)
          (0.073333, 1.0355)
          (0.08, 1.0609)
  		};
  		\addplot+[smooth,mark options={mark=none}] coordinates{
  				(0, 0.89975)
          (0.0066667, 0.90095)
          (0.013333, 0.90456)
          (0.02, 0.91057)
          (0.026667, 0.91899)
          (0.033333, 0.92982)
          (0.04, 0.94306)
          (0.046667, 0.95872)
          (0.053333, 0.9768)
          (0.06, 0.99731)
          (0.066667, 1.0202)
          (0.073333, 1.0456)
          (0.08, 1.0734)
  		};
  
  		\addplot plot[only marks, error bars/.cd, y dir=both,y explicit]
  			coordinates{
  				(0, 1.0102) +- (0,8.5437e-05)
          (0.006667, 1.0102) +- (0,8.4573e-05)
          (0.013333, 1.0107) +- (0,8.1447e-05)
          (0.02, 1.0116) +- (0,8.7528e-05)
          (0.026667, 1.0126) +- (0,8.8752e-05)
          (0.033333, 1.0144) +- (0,9.1096e-05)
          (0.04, 1.0162) +- (0,8.6396e-05)
          (0.046667, 1.0184) +- (0,8.4235e-05)
          (0.053333, 1.021) +- (0,8.0917e-05)
          (0.06, 1.0237) +- (0,8.8081e-05)
          (0.066667, 1.027) +- (0,8.4523e-05)
          (0.073333, 1.0307) +- (0,8.4563e-05)
          (0.08, 1.0346) +- (0,8.8653e-05)
  			};
  		\addplot plot[only marks, error bars/.cd, y dir=both,y explicit]
  			coordinates{
  				(0, 0.95832) +- (0,0.00011971)
          (0.006667, 0.95855) +- (0,0.00012332)
          (0.013333, 0.95942) +- (0,0.00012712)
          (0.02, 0.96088) +- (0,0.00012325)
          (0.026667, 0.96318) +- (0,0.00012272)
          (0.033333, 0.96592) +- (0,0.00011838)
          (0.04, 0.96948) +- (0,0.00012033)
          (0.046667, 0.97323) +- (0,0.00012155)
          (0.053333, 0.97777) +- (0,0.00011816)
          (0.06, 0.98337) +- (0,0.00011977)
          (0.066667, 0.98936) +- (0,0.0001259)
          (0.073333, 0.99562) +- (0,0.00012188)
          (0.08, 1.0026) +- (0,0.00012554)
  			};
  		\addplot plot[only marks, error bars/.cd, y dir=both,y explicit]
  			coordinates{
  				(0, 0.93779) +- (0,0.00016137)
          (0.006667, 0.9378) +- (0,0.00016238)
          (0.013333, 0.93934) +- (0,0.00015803)
          (0.02, 0.94131) +- (0,0.000158)
          (0.026667, 0.94445) +- (0,0.00015051)
          (0.033333, 0.94833) +- (0,0.00016564)
          (0.04, 0.95331) +- (0,0.00016209)
          (0.046667, 0.95928) +- (0,0.00015154)
          (0.053333, 0.96557) +- (0,0.00016658)
          (0.06, 0.9729) +- (0,0.0001612)
          (0.066667, 0.98097) +- (0,0.00015999)
          (0.073333, 0.99053) +- (0,0.00016803)
          (0.08, 1.0006) +- (0,0.00016829)
  			};
  		\addplot plot[only marks, error bars/.cd, y dir=both,y explicit]
  			coordinates{
  				(0, 0.92536) +- (0,0.00021637)
          (0.006667, 0.9262) +- (0,0.00021201)
          (0.013333, 0.92788) +- (0,0.00020718)
          (0.02, 0.93086) +- (0,0.00021875)
          (0.026667, 0.93463) +- (0,0.00021469)
          (0.033333, 0.93936) +- (0,0.00021614)
          (0.04, 0.94551) +- (0,0.00021419)
          (0.046667, 0.95272) +- (0,0.00020793)
          (0.053333, 0.96105) +- (0,0.00021385)
          (0.06, 0.97039) +- (0,0.00022125)
          (0.066667, 0.98083) +- (0,0.00021759)
          (0.073333, 0.99315) +- (0,0.00021901)
          (0.08, 1.0054) +- (0,0.00022435)
  			};
  		\addplot plot[only marks, error bars/.cd, y dir=both,y explicit]
  			coordinates{
  				(0, 0.91776) +- (0,0.00029315)
          (0.006667, 0.91842) +- (0,0.00028379)
          (0.013333, 0.92001) +- (0,0.00030309)
          (0.02, 0.92419) +- (0,0.00029357)
          (0.026667, 0.92856) +- (0,0.00029437)
          (0.033333, 0.93427) +- (0,0.00029428)
          (0.04, 0.94141) +- (0,0.00029241)
          (0.046667, 0.95062) +- (0,0.00029204)
          (0.053333, 0.96052) +- (0,0.00029723)
          (0.06, 0.97211) +- (0,0.00028865)
          (0.066667, 0.98479) +- (0,0.0002884)
          (0.073333, 0.99853) +- (0,0.00029374)
          (0.08, 1.0147) +- (0,0.00026475)
  			};
  		\addplot plot[only marks, error bars/.cd, y dir=both,y explicit]
  			coordinates{
  				(0, 0.91214) +- (0,0.00037876)
          (0.006667, 0.91238) +- (0,0.00037644)
          (0.013333, 0.91494) +- (0,0.00038357)
          (0.02, 0.91877) +- (0,0.00037704)
          (0.026667, 0.92404) +- (0,0.00036794)
          (0.033333, 0.93176) +- (0,0.00039214)
          (0.04, 0.93966) +- (0,0.00039005)
          (0.046667, 0.95041) +- (0,0.00038847)
          (0.053333, 0.96173) +- (0,0.0003928)
          (0.06, 0.97563) +- (0,0.00037786)
          (0.066667, 0.99013) +- (0,0.00037769)
          (0.073333, 1.0066) +- (0,0.0003772)
          (0.08, 1.024) +- (0,0.00038397)
  			};
  		\addplot plot[only marks, error bars/.cd, y dir=both,y explicit]
  			coordinates{
    			(0, 0.90783) +- (0,0.00048435)
          (0.006667, 0.90854) +- (0,0.00049363)
          (0.013333, 0.91081) +- (0,0.00048645)
          (0.02, 0.91567) +- (0,0.00049936)
          (0.026667, 0.92276) +- (0,0.00050038)
          (0.033333, 0.92998) +- (0,0.00047347)
          (0.04, 0.93938) +- (0,0.00046437)
          (0.046667, 0.95124) +- (0,0.00048128)
          (0.053333, 0.96528) +- (0,0.000472)
          (0.06, 0.97958) +- (0,0.00048629)
          (0.066667, 0.99654) +- (0,0.00048948)
          (0.073333, 1.0167) +- (0,0.00050546)
          (0.08, 1.0375) +- (0,0.00049795)
  			};
  		\addplot plot[only marks, error bars/.cd, y dir=both,y explicit]
  			coordinates{
  				(0, 0.90428) +- (0,0.00065136)
          (0.006667, 0.90606) +- (0,0.00061924)
          (0.013333, 0.90951) +- (0,0.00062746)
          (0.02, 0.91348) +- (0,0.0006234)
          (0.026667, 0.92133) +- (0,0.00063196)
          (0.033333, 0.93033) +- (0,0.00063455)
          (0.04, 0.94013) +- (0,0.0006371)
          (0.046667, 0.95297) +- (0,0.00061136)
          (0.053333, 0.96925) +- (0,0.00064344)
          (0.06, 0.98618) +- (0,0.00061504)
          (0.066667, 1.0047) +- (0,0.0006357)
          (0.073333, 1.0258) +- (0,0.00064038)
          (0.08, 1.048) +- (0,0.00063323)
  			};
  		\addplot plot[only marks, error bars/.cd, y dir=both,y explicit]
  			coordinates{
  				(0, 0.90229) +- (0,0.00076497)
          (0.006667, 0.90408) +- (0,0.00080084)
          (0.013333, 0.90588) +- (0,0.000767)
          (0.02, 0.91271) +- (0,0.00075955)
          (0.026667, 0.92068) +- (0,0.00078104)
          (0.033333, 0.92982) +- (0,0.00075217)
          (0.04, 0.94245) +- (0,0.00075519)
          (0.046667, 0.9569) +- (0,0.00078493)
          (0.053333, 0.97272) +- (0,0.00075004)
          (0.06, 0.99041) +- (0,0.00074638)
          (0.066667, 1.013) +- (0,0.00079024)
          (0.073333, 1.0372) +- (0,0.00079717)
          (0.08, 1.0613) +- (0,0.00078473)
  			};
  		\addplot plot[only marks, error bars/.cd, y dir=both,y explicit]
  			coordinates{
  				(0, 0.90055) +- (0,0.00090497)
          (0.006667, 0.90231) +- (0,0.00096001)
          (0.013333, 0.90682) +- (0,0.00094783)
          (0.02, 0.91043) +- (0,0.0009411)
          (0.026667, 0.92061) +- (0,0.00091059)
          (0.033333, 0.93142) +- (0,0.00097366)
          (0.04, 0.94593) +- (0,0.00098256)
          (0.046667, 0.96065) +- (0,0.00098276)
          (0.053333, 0.97774) +- (0,0.00092113)
          (0.06, 0.99787) +- (0,0.00094274)
          (0.066667, 1.0203) +- (0,0.00093732)
          (0.073333, 1.0475) +- (0,0.0009355)
          (0.08, 1.0725) +- (0,0.00093201)
  			};
  
   		\legend{20 blocks, 40 blocks, 60 blocks, 80 blocks, 100 blocks, 120 blocks, 140 blocks, 160 blocks, 180 blocks, 200 blocks}
  
  	\end{axis}
  \end{tikzpicture}
%\endpgfgraphicnamed


==> fig_residuals.tex <==
\begin{tikzpicture}
  \begin{axis}[
%    width=\columnwidth,
    width=\textwidth,
    height=8cm,
    /pgf/number format/precision=3,
    axis x line=middle,
    axis y line=middle,
    xlabel=x,
    ylabel=Residuals,
    ylabel style={at={(0,0.6)},rotate=90},
    enlarge x limits=auto,
%    mark options={mark=x},
    only marks,
%    legend style={at={(1, -0.17)},anchor=north east},
    legend style={at={(0.15, -0.17)},anchor=north west},
    legend columns=10,
  ]
%    \addplot file[skip first]{fig_residuals.dat};
    \addplot table[x=x, y=M20]{table.csv};
    \addplot table[x=x, y=M40]{table.csv};
    \addplot table[x=x, y=M60]{table.csv};
    \addplot table[x=x, y=M80]{table.csv};
    \addplot table[x=x, y=M100]{table.csv};
    \addplot table[x=x, y=M120]{table.csv};
    \addplot table[x=x, y=M140]{table.csv};
    \addplot table[x=x, y=M160]{table.csv};
    \addplot table[x=x, y=M180]{table.csv};
    \addplot table[x=x, y=M200]{table.csv};

%   	\legend{20 blocks, 40 blocks, 60 blocks, 80 blocks, 100 blocks, 120 blocks, 140 blocks, 160 blocks, 180 blocks, 200 blocks}
    \legend{M=20, M=40, M=60, M=80, M=100, M=120, M=140, M=160, M=180, M=200}

  \end{axis}
\end{tikzpicture}


==> histogram.tex <==
\beginpgfgraphicnamed{histogram-graphic}
  \begin{tikzpicture}
  	\begin{axis}[
  			width=\columnwidth,
  			height=6.5cm,
  			/pgf/number format/precision=3,
  			axis x line=bottom,
  			axis y line=left,
  			xlabel=$\gamma$,
  			ylabel=points per interval,
  			mark options={mark=none},
  			enlarge x limits=auto,
  		]
  
  		\addplot+[ybar, bar width=6.3pt, fill, opacity=0.5] coordinates{
        (0.015496, 2)
        (0.015515, 1)
        (0.015534, 4)
        (0.015552, 11)
        (0.015571, 10)
        (0.01559, 25)
        (0.015609, 40)
        (0.015628, 45)
        (0.015646, 62)
        (0.015665, 68)
        (0.015684, 68)
        (0.015703, 73)
        (0.015721, 60)
        (0.01574, 50)
        (0.015759, 35)
        (0.015778, 30)
        (0.015797, 23)
        (0.015815, 9)
        (0.015834, 10)
        (0.015853, 6)
      } 
      \closedcycle;
  
  		\addplot+[smooth] coordinates{
        (0.015496, 1.2368)
        (0.015515, 2.6405)
        (0.015534, 5.2108)
        (0.015552, 9.506)
        (0.015571, 16.0307)
        (0.01559, 24.9901)
        (0.015609, 36.0119)
        (0.015628, 47.9719)
        (0.015646, 59.0732)
        (0.015665, 67.2444)
        (0.015684, 70.7596)
        (0.015703, 68.8298)
        (0.015721, 61.8914)
        (0.01574, 51.4455)
        (0.015759, 39.5299)
        (0.015778, 28.0781)
        (0.015797, 18.4362)
        (0.015815, 11.1902)
        (0.015834, 6.2787)
        (0.015853, 3.2566)
      };
    \end{axis}
  \end{tikzpicture}
\endpgfgraphicnamed
